Robust Revenue Maximization Under Minimal Statistical Information

We study the problem of multi-dimensional revenue maximization when selling $m$ items to a buyer that has additive valuations for them, drawn from a (possibly correlated) prior distribution. Unlike traditional Bayesian auction design, we assume that the seller has a very restricted knowledge of this prior: they only know the mean $\mu_j$ and an upper bound $\sigma_j$ on the standard deviation of each item's marginal distribution. Our goal is to design mechanisms that achieve good revenue against an ideal optimal auction that has full knowledge of the distribution in advance. Informally, our main contribution is a tight quantification of the interplay between the dispersity of the priors and the aforementioned robust approximation ratio. Furthermore, this can be achieved by very simple selling mechanisms. More precisely, we show that selling the items via separate price lotteries achieves an $O(\log r)$ approximation ratio where $r=\max_j(\sigma_j/\mu_j)$ is the maximum coefficient of variation across the items. To prove the result, we leverage a price lottery for the single-item case. If forced to restrict ourselves to deterministic mechanisms, this guarantee degrades to $O(r^2)$. Assuming independence of the item valuations, these ratios can be further improved by pricing the full bundle. For the case of identical means and variances, in particular, we get a guarantee of $O(\log(r/m))$ which converges to optimality as the number of items grows large. We demonstrate the optimality of the above mechanisms by providing matching lower bounds. Our tight analysis for the single-item deterministic case resolves an open gap from the work of Azar and Micali [ITCS'13]. As a by-product, we also show how one can directly use our upper bounds to improve and extend previous results related to the parametric auctions of Azar et al. [SODA'13].

==> equal_revenue_mixture.tex <==
%%!TEX root=./moments.tex
\begin{tikzpicture}[scale = 3]
\tikzmath{\c=1.2; \m = 0.4; \r =1/(1 + ln(1 + \c^2)); \e0=1/(1+\c^2); \z=\m/\e0 + 0.3;}


\draw[->] (0, 0) -- (\z, 0);
\node[below] at (\z, 0) {$z$};
\draw[->] (0, 0) -- (0, 1.2);
\node[left] at (0, 1.2) {$G(z)$};

\node[below] at (0, 0) {$0$};


\node[below] at (\m, 0) {$\mu$};
\draw[dotted] (\m, 0) -- ({\m}, 1-\r);

\node[below] at (\m/\e0, 0.03) {$\mu/\varepsilon_0$};
\draw[dotted] (0, 1) -- ({\m/\e0}, 1);
\draw[dotted] (\m/\e0, 0) -- (\m/\e0, 1);

\node[left] at (0, 1) {$1$};

\node[left] at (0, {1- \r}) {$1 - c$};

\node[left] at (0, {1- \r * \e0}) {$1 - c\varepsilon_0$};
\draw[dotted] (0, {1- \r * \e0}) -- (\m/\e0, {1- \r * \e0});



\draw[blue,thick,domain=0:\m] plot (\x,{1-\r});
\draw[blue,thick,domain={\m}:{\m/\e0}] plot (\x, {1- \r*\m / \x)});
\draw[blue,thick,fill=white] ({\m/\e0}, {1- \r * \e0}) circle (0.5pt);
\draw[blue,thick,domain={\m/\e0}:{\z}] plot (\x, {1});
\draw[blue,thick,fill=blue] ({\m/\e0}, {1}) circle (0.5pt);

\end{tikzpicture}

==> lower_bound_mixing.tex <==
%%!TEX root=./moments.tex
\begin{tikzpicture}[scale = 3]
\tikzmath{\c=1.2; \m = 0.4; \r =1/(1 + ln(1 + \c^2)); \e0=1/(1+\c^2); \z=\m/\e0 + 0.3;}


\draw[->] (0, 0) -- (\z, 0);
\node[below] at (\z, 0) {$\varepsilon$};
\draw[->] (0, 0) -- (0, 1.2);
\node[left] at (0, 1.2) {$B(\varepsilon)$};

\node[below] at (0, 0) {$0$};


\node[below] at (\e0, 0) {$\varepsilon_0$};
\draw[dotted] (\e0, 0) -- (\e0, \r);

\node[below] at (1, 0) {$1$};
\draw[dotted] (0, 1) -- (1, 1);
\draw[dotted] (0, \r) -- (\e0, \r);

\node[left] at (0, 1) {$1$};

\node[left] at (0, {\r}) {$c$};

\draw[dotted] (1, 0) -- (1,1);



\draw[blue,thick,domain=0:\e0] plot (\x,0);
\draw[blue,thick,domain={\e0}:1] plot (\x, {\r*(1+ln(\x/\e0))});
\draw[blue,thick,fill=white] ({\e0}, {0}) circle (0.5pt);
\draw[blue,thick,domain=1:{\z}] plot (\x, {1});
\draw[blue,thick,fill=blue] ({\e0}, {\r}) circle (0.5pt);

\end{tikzpicture}

==> lower_bound_two_point.tex <==
%%!TEX root=./moments.tex
\begin{tikzpicture}[scale = 3]
\tikzmath{\c=1.2; \m = 0.4; \r =1/(1 + ln(1 + \c^2)); \e0=1/(1+\c^2); \z=\m/\e0 + 0.3;}


\draw[->] (0, 0) -- (\z, 0);
\node[below] at (\z, 0) {$z$};
\draw[->] (0, 0) -- (0, 1.2);
\node[left] at (0, 1.2) {$F_{\varepsilon}(z)$};

\node[below] at (0, 0) {$0$};


\node[below] at (\m, 0) {$\mu$};

\node[below] at (\m/\e0, 0.03) {$\mu/\varepsilon$};
\draw[dotted] (0, 1) -- ({\m/\e0}, 1);
\draw[dotted] (\m/\e0, 0) -- (\m/\e0, 1);

\node[left] at (0, 1) {$1$};

\node[left] at (0, {1- \e0}) {$1 - \varepsilon$};




\draw[blue,thick,domain=0:{\m/\e0}] plot (\x,{1-\e0});
\draw[blue,thick,fill=white] ({\m/\e0}, {1-\e0}) circle (0.5pt);
\draw[blue,thick,domain={\m/\e0}:{\z}] plot (\x, {1});
\draw[blue,thick,fill=blue] ({\m/\e0}, {1}) circle (0.5pt);

\end{tikzpicture}

==> ratio_deterministic_small.tex <==
%%!TEX root=./moments.tex
\begin{tikzpicture}
\hypersetup{colorlinks={true},linkcolor={Grey}}
\begin{axis}[
    xmin=0, xmax=2,
    ymin=1, ymax=20,
    ymajorgrids=true,
    xmajorgrids=true,
    extra y ticks={1},
    extra y tick labels={$1$},
    grid style=dashed,
    xlabel = {$r=\sigma/\mu$},
    ylabel = {$\dapx(\mu,\sigma)$},
    legend pos=north west,
    thick
]
\addplot[
    color=blue, ] coordinates {(0,1) (0.01,1.04943) (0.02,1.08148) (0.03,1.11027)
    (0.04,1.13753) (0.05,1.16397) (0.06,1.18996) (0.07,1.21573) (0.08,1.24143)
    (0.09,1.26716) (0.1,1.293) (0.11,1.31901) (0.12,1.34525) (0.13,1.37174)
    (0.14,1.39853) (0.15,1.42564) (0.16,1.4531) (0.17,1.48092) (0.18,1.50914)
    (0.19,1.53776) (0.2,1.5668) (0.21,1.59627) (0.22,1.6262) (0.23,1.65658)
    (0.24,1.68744) (0.25,1.71878) (0.26,1.75062) (0.27,1.78295) (0.28,1.81581)
    (0.29,1.84918) (0.3,1.88308) (0.31,1.91751) (0.32,1.9525) (0.33,1.98803)
    (0.34,2.02413) (0.35,2.06079) (0.36,2.09802) (0.37,2.13583) (0.38,2.17423)
    (0.39,2.21321) (0.4,2.2528) (0.41,2.29299) (0.42,2.33378) (0.43,2.37519)
    (0.44,2.41721) (0.45,2.45986) (0.46,2.50314) (0.47,2.54705) (0.48,2.59159)
    (0.49,2.63678) (0.5,2.68262) (0.51,2.7291) (0.52,2.77623) (0.53,2.82403)
    (0.54,2.87248) (0.55,2.9216) (0.56,2.97139) (0.57,3.02185) (0.58,3.07299)
    (0.59,3.12481) (0.6,3.17731) (0.61,3.23049) (0.62,3.28436) (0.63,3.33893)
    (0.64,3.39418) (0.65,3.45014) (0.66,3.50679) (0.67,3.56415) (0.68,3.62221)
    (0.69,3.68098) (0.7,3.74046) (0.71,3.80065) (0.72,3.86155) (0.73,3.92317)
    (0.74,3.98551) (0.75,4.04857) (0.76,4.11236) (0.77,4.17687) (0.78,4.2421)
    (0.79,4.30807) (0.8,4.37477) (0.81,4.44219) (0.82,4.51036) (0.83,4.57925)
    (0.84,4.64889) (0.85,4.71927) (0.86,4.79038) (0.87,4.86224) (0.88,4.93484)
    (0.89,5.00819) (0.9,5.08228) (0.91,5.15712) (0.92,5.23271) (0.93,5.30905)
    (0.94,5.38614) (0.95,5.46398) (0.96,5.54258) (0.97,5.62194) (0.98,5.70205)
    (0.99,5.78291) (1.,5.86454) (1.01,5.94692) (1.02,6.03007) (1.03,6.11397)
    (1.04,6.19864) (1.05,6.28407) (1.06,6.37026) (1.07,6.45722) (1.08,6.54495)
    (1.09,6.63344) (1.1,6.7227) (1.11,6.81273) (1.12,6.90353) (1.13,6.99509)
    (1.14,7.08743) (1.15,7.18053) (1.16,7.27441) (1.17,7.36906) (1.18,7.46449)
    (1.19,7.56069) (1.2,7.65766) (1.21,7.7554) (1.22,7.85393) (1.23,7.95322)
    (1.24,8.0533) (1.25,8.15415) (1.26,8.25578) (1.27,8.35818) (1.28,8.46137)
    (1.29,8.56533) (1.3,8.67007) (1.31,8.7756) (1.32,8.8819) (1.33,8.98898)
    (1.34,9.09685) (1.35,9.2055) (1.36,9.31493) (1.37,9.42514) (1.38,9.53613)
    (1.39,9.64791) (1.4,9.76047) (1.41,9.87381) (1.42,9.98794) (1.43,10.1029)
    (1.44,10.2186) (1.45,10.335) (1.46,10.4523) (1.47,10.5704) (1.48,10.6892)
    (1.49,10.8088) (1.5,10.9292) (1.51,11.0504) (1.52,11.1724) (1.53,11.2952)
    (1.54,11.4188) (1.55,11.5431) (1.56,11.6682) (1.57,11.7942) (1.58,11.9209)
    (1.59,12.0484) (1.6,12.1767) (1.61,12.3058) (1.62,12.4356) (1.63,12.5663)
    (1.64,12.6978) (1.65,12.83) (1.66,12.963) (1.67,13.0968) (1.68,13.2315)
    (1.69,13.3669) (1.7,13.5031) (1.71,13.64) (1.72,13.7778) (1.73,13.9164)
    (1.74,14.0558) (1.75,14.1959) (1.76,14.3368) (1.77,14.4786) (1.78,14.6211)
    (1.79,14.7644) (1.8,14.9085) (1.81,15.0535) (1.82,15.1992) (1.83,15.3456)
    (1.84,15.4929) (1.85,15.641) (1.86,15.7899) (1.87,15.9395) (1.88,16.09)
    (1.89,16.2413) (1.9,16.3933) (1.91,16.5461) (1.92,16.6998) (1.93,16.8542)
    (1.94,17.0094) (1.95,17.1654) (1.96,17.3223) (1.97,17.4799) (1.98,17.6383)
    (1.99,17.7975) (2.,17.9574) };
    \addlegendentry{$\rho_D(r)$ (\cref{def:function-upper-deterministic})}
\end{axis}
\end{tikzpicture}

==> ratio_randomized_small.tex <==
%%!TEX root=./moments.tex
\begin{tikzpicture}
\hypersetup{colorlinks={true},linkcolor={Grey}}
\begin{axis}[
    xmin=0, xmax=2,
    ymin=1, ymax=6,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xlabel = {$r=\sigma/\mu$},
    ylabel = {$\apx(\mu,\sigma)$},
    legend pos=north west,
    thick
]
\addplot[
    color=blue, ] coordinates {(0,1) (0.01,1.06961) (0.02,1.11305) (0.03,1.151)
    (0.04,1.18606) (0.05,1.21929) (0.06,1.25125) (0.07,1.28226) (0.08,1.31256)
    (0.09,1.34228) (0.1,1.37155) (0.11,1.40044) (0.12,1.42903) (0.13,1.45734)
    (0.14,1.48544) (0.15,1.51335) (0.16,1.54109) (0.17,1.56869) (0.18,1.59617)
    (0.19,1.62353) (0.2,1.6508) (0.21,1.67797) (0.22,1.70507) (0.23,1.73209)
    (0.24,1.75904) (0.25,1.78593) (0.26,1.81276) (0.27,1.83953) (0.28,1.86624)
    (0.29,1.8929) (0.3,1.91951) (0.31,1.94607) (0.32,1.97258) (0.33,1.99904)
    (0.34,2.02544) (0.35,2.0518) (0.36,2.0781) (0.37,2.10435) (0.38,2.13054)
    (0.39,2.15668) (0.4,2.18277) (0.41,2.2088) (0.42,2.23477) (0.43,2.26068)
    (0.44,2.28653) (0.45,2.31232) (0.46,2.33804) (0.47,2.3637) (0.48,2.38929)
    (0.49,2.41481) (0.5,2.44026) (0.51,2.46564) (0.52,2.49095) (0.53,2.51618)
    (0.54,2.54134) (0.55,2.56642) (0.56,2.59142) (0.57,2.61634) (0.58,2.64118)
    (0.59,2.66593) (0.6,2.69061) (0.61,2.71519) (0.62,2.73969) (0.63,2.76411)
    (0.64,2.78843) (0.65,2.81267) (0.66,2.83681) (0.67,2.86087) (0.68,2.88483)
    (0.69,2.90869) (0.7,2.93247) (0.71,2.95614) (0.72,2.97973) (0.73,3.00321)
    (0.74,3.0266) (0.75,3.04989) (0.76,3.07309) (0.77,3.09618) (0.78,3.11917)
    (0.79,3.14207) (0.8,3.16486) (0.81,3.18756) (0.82,3.21015) (0.83,3.23265)
    (0.84,3.25504) (0.85,3.27733) (0.86,3.29951) (0.87,3.3216) (0.88,3.34358)
    (0.89,3.36546) (0.9,3.38724) (0.91,3.40892) (0.92,3.43049) (0.93,3.45196)
    (0.94,3.47333) (0.95,3.4946) (0.96,3.51576) (0.97,3.53683) (0.98,3.55779)
    (0.99,3.57865) (1.,3.5994) (1.01,3.62006) (1.02,3.64061) (1.03,3.66107)
    (1.04,3.68142) (1.05,3.70167) (1.06,3.72182) (1.07,3.74187) (1.08,3.76183)
    (1.09,3.78168) (1.1,3.80143) (1.11,3.82109) (1.12,3.84065) (1.13,3.86011)
    (1.14,3.87947) (1.15,3.89873) (1.16,3.9179) (1.17,3.93697) (1.18,3.95595)
    (1.19,3.97483) (1.2,3.99362) (1.21,4.01231) (1.22,4.03091) (1.23,4.04941)
    (1.24,4.06782) (1.25,4.08614) (1.26,4.10437) (1.27,4.1225) (1.28,4.14055)
    (1.29,4.1585) (1.3,4.17637) (1.31,4.19414) (1.32,4.21183) (1.33,4.22942)
    (1.34,4.24693) (1.35,4.26435) (1.36,4.28169) (1.37,4.29893) (1.38,4.3161)
    (1.39,4.33317) (1.4,4.35016) (1.41,4.36707) (1.42,4.3839) (1.43,4.40064)
    (1.44,4.41729) (1.45,4.43387) (1.46,4.45036) (1.47,4.46677) (1.48,4.48311)
    (1.49,4.49936) (1.5,4.51553) (1.51,4.53162) (1.52,4.54764) (1.53,4.56358)
    (1.54,4.57944) (1.55,4.59522) (1.56,4.61092) (1.57,4.62655) (1.58,4.64211)
    (1.59,4.65759) (1.6,4.673) (1.61,4.68833) (1.62,4.70359) (1.63,4.71877)
    (1.64,4.73389) (1.65,4.74893) (1.66,4.7639) (1.67,4.7788) (1.68,4.79363)
    (1.69,4.80839) (1.7,4.82308) (1.71,4.8377) (1.72,4.85225) (1.73,4.86674)
    (1.74,4.88115) (1.75,4.8955) (1.76,4.90979) (1.77,4.92401) (1.78,4.93816)
    (1.79,4.95225) (1.8,4.96627) (1.81,4.98023) (1.82,4.99413) (1.83,5.00796)
    (1.84,5.02173) (1.85,5.03544) (1.86,5.04908) (1.87,5.06267) (1.88,5.07619)
    (1.89,5.08965) (1.9,5.10305) (1.91,5.1164) (1.92,5.12968) (1.93,5.14291)
    (1.94,5.15607) (1.95,5.16918) (1.96,5.18223) (1.97,5.19522) (1.98,5.20816)
    (1.99,5.22104) (2.,5.23387) };
    \addlegendentry{$\rho(r)$ (\cref{def:function-upper})}
    \addplot[
    color=red, ] coordinates {(0,1) (0.01,1.0001) (0.02,1.0004) (0.03,1.0009)
    (0.04,1.0016) (0.05,1.0025) (0.06,1.00359) (0.07,1.00489) (0.08,1.00638)
    (0.09,1.00807) (0.1,1.00995) (0.11,1.01203) (0.12,1.0143) (0.13,1.01676)
    (0.14,1.01941) (0.15,1.02225) (0.16,1.02528) (0.17,1.02849) (0.18,1.03189)
    (0.19,1.03546) (0.2,1.03922) (0.21,1.04316) (0.22,1.04727) (0.23,1.05155)
    (0.24,1.056) (0.25,1.06062) (0.26,1.06541) (0.27,1.07037) (0.28,1.07548)
    (0.29,1.08075) (0.3,1.08618) (0.31,1.09176) (0.32,1.09749) (0.33,1.10337)
    (0.34,1.10939) (0.35,1.11556) (0.36,1.12186) (0.37,1.12831) (0.38,1.13488)
    (0.39,1.14159) (0.4,1.14842) (0.41,1.15538) (0.42,1.16246) (0.43,1.16966)
    (0.44,1.17697) (0.45,1.1844) (0.46,1.19194) (0.47,1.19959) (0.48,1.20734)
    (0.49,1.21519) (0.5,1.22314) (0.51,1.23119) (0.52,1.23933) (0.53,1.24756)
    (0.54,1.25588) (0.55,1.26429) (0.56,1.27277) (0.57,1.28134) (0.58,1.28998)
    (0.59,1.2987) (0.6,1.30748) (0.61,1.31634) (0.62,1.32527) (0.63,1.33426)
    (0.64,1.34331) (0.65,1.35242) (0.66,1.36158) (0.67,1.3708) (0.68,1.38008)
    (0.69,1.3894) (0.7,1.39878) (0.71,1.40819) (0.72,1.41766) (0.73,1.42716)
    (0.74,1.43671) (0.75,1.44629) (0.76,1.4559) (0.77,1.46556) (0.78,1.47524)
    (0.79,1.48495) (0.8,1.4947) (0.81,1.50447) (0.82,1.51426) (0.83,1.52408)
    (0.84,1.53392) (0.85,1.54378) (0.86,1.55366) (0.87,1.56355) (0.88,1.57346)
    (0.89,1.58339) (0.9,1.59333) (0.91,1.60328) (0.92,1.61324) (0.93,1.62321)
    (0.94,1.63318) (0.95,1.64317) (0.96,1.65316) (0.97,1.66315) (0.98,1.67315)
    (0.99,1.68315) (1.,1.69315) (1.01,1.70315) (1.02,1.71315) (1.03,1.72314)
    (1.04,1.73314) (1.05,1.74313) (1.06,1.75311) (1.07,1.76309) (1.08,1.77307)
    (1.09,1.78303) (1.1,1.79299) (1.11,1.80294) (1.12,1.81288) (1.13,1.82281)
    (1.14,1.83274) (1.15,1.84264) (1.16,1.85254) (1.17,1.86243) (1.18,1.8723)
    (1.19,1.88215) (1.2,1.892) (1.21,1.90183) (1.22,1.91164) (1.23,1.92144)
    (1.24,1.93122) (1.25,1.94098) (1.26,1.95073) (1.27,1.96046) (1.28,1.97017)
    (1.29,1.97987) (1.3,1.98954) (1.31,1.9992) (1.32,2.00883) (1.33,2.01845)
    (1.34,2.02805) (1.35,2.03762) (1.36,2.04718) (1.37,2.05671) (1.38,2.06623)
    (1.39,2.07572) (1.4,2.08519) (1.41,2.09464) (1.42,2.10406) (1.43,2.11347)
    (1.44,2.12285) (1.45,2.13221) (1.46,2.14154) (1.47,2.15086) (1.48,2.16015)
    (1.49,2.16941) (1.5,2.17865) (1.51,2.18787) (1.52,2.19707) (1.53,2.20624)
    (1.54,2.21539) (1.55,2.22451) (1.56,2.23361) (1.57,2.24268) (1.58,2.25173)
    (1.59,2.26076) (1.6,2.26976) (1.61,2.27874) (1.62,2.28769) (1.63,2.29662)
    (1.64,2.30552) (1.65,2.3144) (1.66,2.32325) (1.67,2.33208) (1.68,2.34088)
    (1.69,2.34966) (1.7,2.35841) (1.71,2.36714) (1.72,2.37584) (1.73,2.38452)
    (1.74,2.39317) (1.75,2.4018) (1.76,2.4104) (1.77,2.41898) (1.78,2.42753)
    (1.79,2.43606) (1.8,2.44456) (1.81,2.45304) (1.82,2.46149) (1.83,2.46992)
    (1.84,2.47833) (1.85,2.48671) (1.86,2.49506) (1.87,2.50339) (1.88,2.51169)
    (1.89,2.51997) (1.9,2.52823) (1.91,2.53646) (1.92,2.54466) (1.93,2.55285)
    (1.94,2.561) (1.95,2.56914) (1.96,2.57725) (1.97,2.58533) (1.98,2.59339)
    (1.99,2.60143) (2.,2.60944) };
    \addlegendentry{\cref{thm:lower-bound-randomized}}
\end{axis}
\end{tikzpicture}

==> ratio_regular.tex <==
%%!TEX root=./moments.tex
\begin{tikzpicture}
\begin{axis}[
  xmin=0, xmax=1,
  ymin=2, ymax=10,
	extra y ticks={2.71828},
	extra y tick labels={$e$},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xlabel = {$\lambda$},
    ylabel = {$\apx(\mu,\lambda)$},
    legend pos=north west,
    thick
]
    \addlegendentry{$(1-\lambda)^{-1/\lambda}$}
\addplot[
    color=blue, ] coordinates {(0,2.71828) (0.001,2.71964) (0.002,2.72101)
    (0.003,2.72237) (0.004,2.72374) (0.005,2.72511) (0.006,2.72648) (0.007,2.72786)
    (0.008,2.72924) (0.009,2.73062) (0.01,2.732) (0.011,2.73338) (0.012,2.73477)
    (0.013,2.73616) (0.014,2.73756) (0.015,2.73895) (0.016,2.74035) (0.017,2.74175)
    (0.018,2.74316) (0.019,2.74456) (0.02,2.74597) (0.021,2.74738) (0.022,2.7488)
    (0.023,2.75022) (0.024,2.75164) (0.025,2.75306) (0.026,2.75448) (0.027,2.75591)
    (0.028,2.75734) (0.029,2.75877) (0.03,2.76021) (0.031,2.76165) (0.032,2.76309)
    (0.033,2.76453) (0.034,2.76598) (0.035,2.76743) (0.036,2.76888) (0.037,2.77034)
    (0.038,2.7718) (0.039,2.77326) (0.04,2.77472) (0.041,2.77619) (0.042,2.77766)
    (0.043,2.77913) (0.044,2.7806) (0.045,2.78208) (0.046,2.78356) (0.047,2.78504)
    (0.048,2.78653) (0.049,2.78802) (0.05,2.78951) (0.051,2.791) (0.052,2.7925)
    (0.053,2.794) (0.054,2.79551) (0.055,2.79701) (0.056,2.79852) (0.057,2.80003)
    (0.058,2.80155) (0.059,2.80307) (0.06,2.80459) (0.061,2.80611) (0.062,2.80764)
    (0.063,2.80917) (0.064,2.8107) (0.065,2.81224) (0.066,2.81378) (0.067,2.81532)
    (0.068,2.81686) (0.069,2.81841) (0.07,2.81996) (0.071,2.82152) (0.072,2.82308)
    (0.073,2.82464) (0.074,2.8262) (0.075,2.82777) (0.076,2.82934) (0.077,2.83091)
    (0.078,2.83249) (0.079,2.83406) (0.08,2.83565) (0.081,2.83723) (0.082,2.83882)
    (0.083,2.84041) (0.084,2.84201) (0.085,2.84361) (0.086,2.84521) (0.087,2.84681)
    (0.088,2.84842) (0.089,2.85003) (0.09,2.85165) (0.091,2.85326) (0.092,2.85488)
    (0.093,2.85651) (0.094,2.85814) (0.095,2.85977) (0.096,2.8614) (0.097,2.86304)
    (0.098,2.86468) (0.099,2.86632) (0.1,2.86797) (0.101,2.86962) (0.102,2.87128)
    (0.103,2.87293) (0.104,2.8746) (0.105,2.87626) (0.106,2.87793) (0.107,2.8796)
    (0.108,2.88127) (0.109,2.88295) (0.11,2.88463) (0.111,2.88632) (0.112,2.88801)
    (0.113,2.8897) (0.114,2.8914) (0.115,2.8931) (0.116,2.8948) (0.117,2.89651)
    (0.118,2.89822) (0.119,2.89993) (0.12,2.90165) (0.121,2.90337) (0.122,2.90509)
    (0.123,2.90682) (0.124,2.90855) (0.125,2.91029) (0.126,2.91202) (0.127,2.91377)
    (0.128,2.91551) (0.129,2.91726) (0.13,2.91902) (0.131,2.92077) (0.132,2.92253)
    (0.133,2.9243) (0.134,2.92607) (0.135,2.92784) (0.136,2.92962) (0.137,2.9314)
    (0.138,2.93318) (0.139,2.93497) (0.14,2.93676) (0.141,2.93855) (0.142,2.94035)
    (0.143,2.94216) (0.144,2.94396) (0.145,2.94577) (0.146,2.94759) (0.147,2.94941)
    (0.148,2.95123) (0.149,2.95305) (0.15,2.95488) (0.151,2.95672) (0.152,2.95856)
    (0.153,2.9604) (0.154,2.96225) (0.155,2.9641) (0.156,2.96595) (0.157,2.96781)
    (0.158,2.96967) (0.159,2.97154) (0.16,2.97341) (0.161,2.97528) (0.162,2.97716)
    (0.163,2.97904) (0.164,2.98093) (0.165,2.98282) (0.166,2.98472) (0.167,2.98662)
    (0.168,2.98852) (0.169,2.99043) (0.17,2.99234) (0.171,2.99426) (0.172,2.99618)
    (0.173,2.9981) (0.174,3.00003) (0.175,3.00197) (0.176,3.00391) (0.177,3.00585)
    (0.178,3.00779) (0.179,3.00975) (0.18,3.0117) (0.181,3.01366) (0.182,3.01563)
    (0.183,3.01759) (0.184,3.01957) (0.185,3.02155) (0.186,3.02353) (0.187,3.02551)
    (0.188,3.02751) (0.189,3.0295) (0.19,3.0315) (0.191,3.03351) (0.192,3.03552)
    (0.193,3.03753) (0.194,3.03955) (0.195,3.04157) (0.196,3.0436) (0.197,3.04563)
    (0.198,3.04767) (0.199,3.04971) (0.2,3.05176) (0.201,3.05381) (0.202,3.05587)
    (0.203,3.05793) (0.204,3.05999) (0.205,3.06206) (0.206,3.06414) (0.207,3.06622)
    (0.208,3.0683) (0.209,3.07039) (0.21,3.07249) (0.211,3.07459) (0.212,3.07669)
    (0.213,3.0788) (0.214,3.08091) (0.215,3.08303) (0.216,3.08516) (0.217,3.08729)
    (0.218,3.08942) (0.219,3.09156) (0.22,3.09371) (0.221,3.09586) (0.222,3.09801)
    (0.223,3.10017) (0.224,3.10234) (0.225,3.10451) (0.226,3.10668) (0.227,3.10886)
    (0.228,3.11105) (0.229,3.11324) (0.23,3.11543) (0.231,3.11764) (0.232,3.11984)
    (0.233,3.12205) (0.234,3.12427) (0.235,3.12649) (0.236,3.12872) (0.237,3.13096)
    (0.238,3.1332) (0.239,3.13544) (0.24,3.13769) (0.241,3.13995) (0.242,3.14221)
    (0.243,3.14447) (0.244,3.14674) (0.245,3.14902) (0.246,3.15131) (0.247,3.15359)
    (0.248,3.15589) (0.249,3.15819) (0.25,3.16049) (0.251,3.16281) (0.252,3.16512)
    (0.253,3.16745) (0.254,3.16977) (0.255,3.17211) (0.256,3.17445) (0.257,3.17679)
    (0.258,3.17915) (0.259,3.1815) (0.26,3.18387) (0.261,3.18624) (0.262,3.18861)
    (0.263,3.19099) (0.264,3.19338) (0.265,3.19577) (0.266,3.19817) (0.267,3.20058)
    (0.268,3.20299) (0.269,3.20541) (0.27,3.20783) (0.271,3.21026) (0.272,3.2127)
    (0.273,3.21514) (0.274,3.21759) (0.275,3.22004) (0.276,3.22251) (0.277,3.22497)
    (0.278,3.22745) (0.279,3.22993) (0.28,3.23241) (0.281,3.23491) (0.282,3.2374)
    (0.283,3.23991) (0.284,3.24242) (0.285,3.24494) (0.286,3.24747) (0.287,3.25)
    (0.288,3.25254) (0.289,3.25508) (0.29,3.25763) (0.291,3.26019) (0.292,3.26276)
    (0.293,3.26533) (0.294,3.26791) (0.295,3.27049) (0.296,3.27308) (0.297,3.27568)
    (0.298,3.27829) (0.299,3.2809) (0.3,3.28352) (0.301,3.28615) (0.302,3.28878)
    (0.303,3.29142) (0.304,3.29407) (0.305,3.29672) (0.306,3.29939) (0.307,3.30205)
    (0.308,3.30473) (0.309,3.30741) (0.31,3.3101) (0.311,3.3128) (0.312,3.31551)
    (0.313,3.31822) (0.314,3.32094) (0.315,3.32366) (0.316,3.3264) (0.317,3.32914)
    (0.318,3.33189) (0.319,3.33465) (0.32,3.33741) (0.321,3.34018) (0.322,3.34296)
    (0.323,3.34575) (0.324,3.34854) (0.325,3.35135) (0.326,3.35416) (0.327,3.35697)
    (0.328,3.3598) (0.329,3.36263) (0.33,3.36547) (0.331,3.36832) (0.332,3.37118)
    (0.333,3.37404) (0.334,3.37692) (0.335,3.3798) (0.336,3.38269) (0.337,3.38558)
    (0.338,3.38849) (0.339,3.3914) (0.34,3.39432) (0.341,3.39725) (0.342,3.40019)
    (0.343,3.40314) (0.344,3.40609) (0.345,3.40905) (0.346,3.41203) (0.347,3.41501)
    (0.348,3.41799) (0.349,3.42099) (0.35,3.424) (0.351,3.42701) (0.352,3.43003)
    (0.353,3.43306) (0.354,3.4361) (0.355,3.43915) (0.356,3.44221) (0.357,3.44528)
    (0.358,3.44835) (0.359,3.45144) (0.36,3.45453) (0.361,3.45763) (0.362,3.46074)
    (0.363,3.46386) (0.364,3.46699) (0.365,3.47013) (0.366,3.47328) (0.367,3.47644)
    (0.368,3.4796) (0.369,3.48278) (0.37,3.48596) (0.371,3.48916) (0.372,3.49236)
    (0.373,3.49558) (0.374,3.4988) (0.375,3.50203) (0.376,3.50527) (0.377,3.50852)
    (0.378,3.51179) (0.379,3.51506) (0.38,3.51834) (0.381,3.52163) (0.382,3.52493)
    (0.383,3.52824) (0.384,3.53156) (0.385,3.53489) (0.386,3.53823) (0.387,3.54159)
    (0.388,3.54495) (0.389,3.54832) (0.39,3.5517) (0.391,3.55509) (0.392,3.5585)
    (0.393,3.56191) (0.394,3.56533) (0.395,3.56877) (0.396,3.57221) (0.397,3.57567)
    (0.398,3.57913) (0.399,3.58261) (0.4,3.5861) (0.401,3.58959) (0.402,3.5931)
    (0.403,3.59662) (0.404,3.60015) (0.405,3.6037) (0.406,3.60725) (0.407,3.61081)
    (0.408,3.61439) (0.409,3.61798) (0.41,3.62158) (0.411,3.62519) (0.412,3.62881)
    (0.413,3.63244) (0.414,3.63608) (0.415,3.63974) (0.416,3.64341) (0.417,3.64709)
    (0.418,3.65078) (0.419,3.65448) (0.42,3.65819) (0.421,3.66192) (0.422,3.66566)
    (0.423,3.66941) (0.424,3.67317) (0.425,3.67695) (0.426,3.68073) (0.427,3.68453)
    (0.428,3.68835) (0.429,3.69217) (0.43,3.69601) (0.431,3.69986) (0.432,3.70372)
    (0.433,3.70759) (0.434,3.71148) (0.435,3.71538) (0.436,3.7193) (0.437,3.72322)
    (0.438,3.72716) (0.439,3.73111) (0.44,3.73508) (0.441,3.73906) (0.442,3.74305)
    (0.443,3.74706) (0.444,3.75108) (0.445,3.75511) (0.446,3.75915) (0.447,3.76321)
    (0.448,3.76729) (0.449,3.77138) (0.45,3.77548) (0.451,3.77959) (0.452,3.78372)
    (0.453,3.78786) (0.454,3.79202) (0.455,3.79619) (0.456,3.80038) (0.457,3.80458)
    (0.458,3.80879) (0.459,3.81302) (0.46,3.81727) (0.461,3.82153) (0.462,3.8258)
    (0.463,3.83009) (0.464,3.83439) (0.465,3.83871) (0.466,3.84304) (0.467,3.84739)
    (0.468,3.85176) (0.469,3.85614) (0.47,3.86053) (0.471,3.86494) (0.472,3.86937)
    (0.473,3.87381) (0.474,3.87827) (0.475,3.88274) (0.476,3.88723) (0.477,3.89173)
    (0.478,3.89626) (0.479,3.90079) (0.48,3.90535) (0.481,3.90992) (0.482,3.9145)
    (0.483,3.91911) (0.484,3.92373) (0.485,3.92837) (0.486,3.93302) (0.487,3.93769)
    (0.488,3.94238) (0.489,3.94708) (0.49,3.95181) (0.491,3.95655) (0.492,3.9613)
    (0.493,3.96608) (0.494,3.97087) (0.495,3.97568) (0.496,3.98051) (0.497,3.98535)
    (0.498,3.99022) (0.499,3.9951) (0.5,4.) (0.501,4.00492) (0.502,4.00986)
    (0.503,4.01481) (0.504,4.01979) (0.505,4.02478) (0.506,4.02979) (0.507,4.03482)
    (0.508,4.03987) (0.509,4.04494) (0.51,4.05003) (0.511,4.05514) (0.512,4.06027)
    (0.513,4.06542) (0.514,4.07059) (0.515,4.07578) (0.516,4.08098) (0.517,4.08621)
    (0.518,4.09146) (0.519,4.09673) (0.52,4.10202) (0.521,4.10733) (0.522,4.11266)
    (0.523,4.11801) (0.524,4.12339) (0.525,4.12878) (0.526,4.1342) (0.527,4.13963)
    (0.528,4.14509) (0.529,4.15057) (0.53,4.15607) (0.531,4.1616) (0.532,4.16715)
    (0.533,4.17271) (0.534,4.17831) (0.535,4.18392) (0.536,4.18956) (0.537,4.19521)
    (0.538,4.2009) (0.539,4.2066) (0.54,4.21233) (0.541,4.21808) (0.542,4.22386)
    (0.543,4.22966) (0.544,4.23548) (0.545,4.24133) (0.546,4.2472) (0.547,4.2531)
    (0.548,4.25902) (0.549,4.26496) (0.55,4.27093) (0.551,4.27693) (0.552,4.28295)
    (0.553,4.28899) (0.554,4.29506) (0.555,4.30116) (0.556,4.30728) (0.557,4.31343)
    (0.558,4.3196) (0.559,4.3258) (0.56,4.33203) (0.561,4.33829) (0.562,4.34457)
    (0.563,4.35087) (0.564,4.35721) (0.565,4.36357) (0.566,4.36996) (0.567,4.37638)
    (0.568,4.38282) (0.569,4.3893) (0.57,4.3958) (0.571,4.40233) (0.572,4.40889)
    (0.573,4.41548) (0.574,4.42209) (0.575,4.42874) (0.576,4.43542) (0.577,4.44212)
    (0.578,4.44886) (0.579,4.45562) (0.58,4.46242) (0.581,4.46924) (0.582,4.4761)
    (0.583,4.48299) (0.584,4.48991) (0.585,4.49686) (0.586,4.50384) (0.587,4.51085)
    (0.588,4.5179) (0.589,4.52498) (0.59,4.53209) (0.591,4.53923) (0.592,4.54641)
    (0.593,4.55362) (0.594,4.56086) (0.595,4.56814) (0.596,4.57545) (0.597,4.5828)
    (0.598,4.59018) (0.599,4.59759) (0.6,4.60504) (0.601,4.61252) (0.602,4.62004)
    (0.603,4.6276) (0.604,4.63519) (0.605,4.64282) (0.606,4.65048) (0.607,4.65818)
    (0.608,4.66592) (0.609,4.6737) (0.61,4.68151) (0.611,4.68936) (0.612,4.69725)
    (0.613,4.70518) (0.614,4.71314) (0.615,4.72115) (0.616,4.72919) (0.617,4.73728)
    (0.618,4.7454) (0.619,4.75356) (0.62,4.76177) (0.621,4.77002) (0.622,4.7783)
    (0.623,4.78663) (0.624,4.795) (0.625,4.80341) (0.626,4.81187) (0.627,4.82037)
    (0.628,4.82891) (0.629,4.83749) (0.63,4.84612) (0.631,4.85479) (0.632,4.86351)
    (0.633,4.87227) (0.634,4.88108) (0.635,4.88993) (0.636,4.89883) (0.637,4.90777)
    (0.638,4.91676) (0.639,4.9258) (0.64,4.93489) (0.641,4.94402) (0.642,4.9532)
    (0.643,4.96244) (0.644,4.97171) (0.645,4.98104) (0.646,4.99042) (0.647,4.99985)
    (0.648,5.00933) (0.649,5.01886) (0.65,5.02845) (0.651,5.03808) (0.652,5.04777)
    (0.653,5.05751) (0.654,5.0673) (0.655,5.07715) (0.656,5.08705) (0.657,5.097)
    (0.658,5.10701) (0.659,5.11708) (0.66,5.1272) (0.661,5.13738) (0.662,5.14762)
    (0.663,5.15791) (0.664,5.16826) (0.665,5.17867) (0.666,5.18914) (0.667,5.19967)
    (0.668,5.21026) (0.669,5.22091) (0.67,5.23162) (0.671,5.24239) (0.672,5.25322)
    (0.673,5.26412) (0.674,5.27508) (0.675,5.2861) (0.676,5.29719) (0.677,5.30835)
    (0.678,5.31957) (0.679,5.33085) (0.68,5.34221) (0.681,5.35363) (0.682,5.36511)
    (0.683,5.37667) (0.684,5.3883) (0.685,5.39999) (0.686,5.41176) (0.687,5.4236)
    (0.688,5.43551) (0.689,5.44749) (0.69,5.45955) (0.691,5.47168) (0.692,5.48389)
    (0.693,5.49617) (0.694,5.50853) (0.695,5.52096) (0.696,5.53347) (0.697,5.54606)
    (0.698,5.55873) (0.699,5.57148) (0.7,5.58431) (0.701,5.59722) (0.702,5.61022)
    (0.703,5.62329) (0.704,5.63646) (0.705,5.6497) (0.706,5.66303) (0.707,5.67645)
    (0.708,5.68996) (0.709,5.70355) (0.71,5.71723) (0.711,5.73101) (0.712,5.74487)
    (0.713,5.75883) (0.714,5.77287) (0.715,5.78702) (0.716,5.80125) (0.717,5.81559)
    (0.718,5.83002) (0.719,5.84454) (0.72,5.85917) (0.721,5.8739) (0.722,5.88872)
    (0.723,5.90365) (0.724,5.91868) (0.725,5.93382) (0.726,5.94906) (0.727,5.96441)
    (0.728,5.97986) (0.729,5.99542) (0.73,6.0111) (0.731,6.02688) (0.732,6.04278)
    (0.733,6.05879) (0.734,6.07491) (0.735,6.09115) (0.736,6.10751) (0.737,6.12399)
    (0.738,6.14058) (0.739,6.1573) (0.74,6.17414) (0.741,6.19111) (0.742,6.2082)
    (0.743,6.22541) (0.744,6.24276) (0.745,6.26023) (0.746,6.27784) (0.747,6.29558)
    (0.748,6.31345) (0.749,6.33146) (0.75,6.3496) (0.751,6.36789) (0.752,6.38632)
    (0.753,6.40489) (0.754,6.4236) (0.755,6.44246) (0.756,6.46146) (0.757,6.48062)
    (0.758,6.49993) (0.759,6.51939) (0.76,6.539) (0.761,6.55877) (0.762,6.57871)
    (0.763,6.5988) (0.764,6.61905) (0.765,6.63947) (0.766,6.66006) (0.767,6.68081)
    (0.768,6.70174) (0.769,6.72284) (0.77,6.74411) (0.771,6.76557) (0.772,6.7872)
    (0.773,6.80901) (0.774,6.83101) (0.775,6.8532) (0.776,6.87558) (0.777,6.89815)
    (0.778,6.92091) (0.779,6.94387) (0.78,6.96703) (0.781,6.9904) (0.782,7.01396)
    (0.783,7.03774) (0.784,7.06173) (0.785,7.08593) (0.786,7.11035) (0.787,7.13499)
    (0.788,7.15985) (0.789,7.18493) (0.79,7.21025) (0.791,7.2358) (0.792,7.26158)
    (0.793,7.2876) (0.794,7.31387) (0.795,7.34038) (0.796,7.36714) (0.797,7.39415)
    (0.798,7.42142) (0.799,7.44895) (0.8,7.47674) (0.801,7.50481) (0.802,7.53314)
    (0.803,7.56175) (0.804,7.59064) (0.805,7.61982) (0.806,7.64928) (0.807,7.67904)
    (0.808,7.7091) (0.809,7.73945) (0.81,7.77012) (0.811,7.8011) (0.812,7.83239)
    (0.813,7.864) (0.814,7.89595) (0.815,7.92822) (0.816,7.96083) (0.817,7.99379)
    (0.818,8.02709) (0.819,8.06075) (0.82,8.09477) (0.821,8.12915) (0.822,8.1639)
    (0.823,8.19903) (0.824,8.23455) (0.825,8.27046) (0.826,8.30676) (0.827,8.34347)
    (0.828,8.38059) (0.829,8.41813) (0.83,8.4561) (0.831,8.49449) (0.832,8.53333)
    (0.833,8.57262) (0.834,8.61236) (0.835,8.65257) (0.836,8.69325) (0.837,8.73441)
    (0.838,8.77606) (0.839,8.81821) (0.84,8.86087) (0.841,8.90404) (0.842,8.94775)
    (0.843,8.99199) (0.844,9.03678) (0.845,9.08212) (0.846,9.12804) (0.847,9.17453)
    (0.848,9.22162) (0.849,9.26931) (0.85,9.31761) (0.851,9.36654) (0.852,9.4161)
    (0.853,9.46632) (0.854,9.51721) (0.855,9.56877) (0.856,9.62103) (0.857,9.67399)
    (0.858,9.72767) (0.859,9.78209) (0.86,9.83727) (0.861,9.89321) (0.862,9.94993)
    (0.863,10.0075) (0.864,10.0658) (0.865,10.125) (0.866,10.185) (0.867,10.2459)
    (0.868,10.3077) (0.869,10.3705) (0.87,10.4341) (0.871,10.4987) (0.872,10.5643)
    (0.873,10.6309) (0.874,10.6985) (0.875,10.7672) (0.876,10.8369) (0.877,10.9078)
    (0.878,10.9797) (0.879,11.0529) (0.88,11.1272) (0.881,11.2027) (0.882,11.2795)
    (0.883,11.3575) (0.884,11.4368) (0.885,11.5175) (0.886,11.5996) (0.887,11.683)
    (0.888,11.7679) (0.889,11.8543) (0.89,11.9423) (0.891,12.0318) (0.892,12.1229)
    (0.893,12.2156) (0.894,12.3101) (0.895,12.4063) (0.896,12.5043) (0.897,12.6042)
    (0.898,12.706) (0.899,12.8097) (0.9,12.9155) (0.901,13.0233) (0.902,13.1333)
    (0.903,13.2455) (0.904,13.36) (0.905,13.4768) (0.906,13.5961) (0.907,13.7178)
    (0.908,13.8421) (0.909,13.9691) (0.91,14.0989) (0.911,14.2315) (0.912,14.367)
    (0.913,14.5056) (0.914,14.6473) (0.915,14.7922) (0.916,14.9406) (0.917,15.0924)
    (0.918,15.2479) (0.919,15.4071) (0.92,15.5702) (0.921,15.7373) (0.922,15.9086)
    (0.923,16.0843) (0.924,16.2645) (0.925,16.4494) (0.926,16.6392) (0.927,16.8341)
    (0.928,17.0342) (0.929,17.2399) (0.93,17.4514) (0.931,17.6688) (0.932,17.8926)
    (0.933,18.1228) (0.934,18.36) (0.935,18.6042) (0.936,18.856) (0.937,19.1156)
    (0.938,19.3834) (0.939,19.6598) (0.94,19.9452) (0.941,20.2402) (0.942,20.5451)
    (0.943,20.8606) (0.944,21.1871) (0.945,21.5253) (0.946,21.8758) (0.947,22.2393)
    (0.948,22.6166) (0.949,23.0084) (0.95,23.4156) (0.951,23.8392) (0.952,24.2801)
    (0.953,24.7395) (0.954,25.2186) (0.955,25.7187) (0.956,26.2411) (0.957,26.7875)
    (0.958,27.3596) (0.959,27.9591) (0.96,28.5882) (0.961,29.2492) (0.962,29.9445)
    % (0.963,30.6768) (0.964,31.4493) (0.965,32.2655) (0.966,33.129) (0.967,34.0442)
    % (0.968,35.016) (0.969,36.0498) (0.97,37.1516) (0.971,38.3287) (0.972,39.589)
    % (0.973,40.9416) (0.974,42.3972) (0.975,43.9682) (0.976,45.6688) (0.977,47.516)
    % (0.978,49.5295) (0.979,51.7333) (0.98,54.1555) (0.981,56.8308) (0.982,59.801)
    % (0.983,63.1181) (0.984,66.8469) (0.985,71.0696) (0.986,75.8918) (0.987,81.4514)
    % (0.988,87.9323) (0.989,95.5854) (0.99,104.762) (0.991,115.968) (0.992,129.963)
    % (0.993,147.942) (0.994,171.894) (0.995,205.396) (0.996,255.606) (0.997,339.211)
    % (0.998,506.266) (0.999,1006.94) 
    };
\end{axis}
\end{tikzpicture}

==> regularity_dispersion.tex <==
%%!TEX root=./moments.tex
\begin{tikzpicture}
\newcommand{\pathfeasible}{
(0.,1.) (0.001,1.001) (0.002,1.00201) (0.003,1.00301) (0.004,1.00402)
(0.005,1.00504) (0.006,1.00605) (0.007,1.00707) (0.008,1.0081) (0.009,1.00912)
(0.01,1.01015) (0.011,1.01118) (0.012,1.01222) (0.013,1.01326) (0.014,1.0143)
(0.015,1.01535) (0.016,1.01639) (0.017,1.01745) (0.018,1.0185) (0.019,1.01956)
(0.02,1.02062) (0.021,1.02169) (0.022,1.02275) (0.023,1.02383) (0.024,1.0249)
(0.025,1.02598) (0.026,1.02706) (0.027,1.02815) (0.028,1.02923) (0.029,1.03033)
(0.03,1.03142) (0.031,1.03252) (0.032,1.03362) (0.033,1.03473) (0.034,1.03584)
(0.035,1.03695) (0.036,1.03807) (0.037,1.03919) (0.038,1.04031) (0.039,1.04144)
(0.04,1.04257) (0.041,1.04371) (0.042,1.04485) (0.043,1.04599) (0.044,1.04713)
(0.045,1.04828) (0.046,1.04944) (0.047,1.0506) (0.048,1.05176) (0.049,1.05292)
(0.05,1.05409) (0.051,1.05527) (0.052,1.05644) (0.053,1.05762) (0.054,1.05881)
(0.055,1.06) (0.056,1.06119) (0.057,1.06239) (0.058,1.06359) (0.059,1.06479)
(0.06,1.066) (0.061,1.06722) (0.062,1.06843) (0.063,1.06966) (0.064,1.07088)
(0.065,1.07211) (0.066,1.07335) (0.067,1.07459) (0.068,1.07583) (0.069,1.07708)
(0.07,1.07833) (0.071,1.07958) (0.072,1.08084) (0.073,1.08211) (0.074,1.08338)
(0.075,1.08465) (0.076,1.08593) (0.077,1.08721) (0.078,1.0885) (0.079,1.08979)
(0.08,1.09109) (0.081,1.09239) (0.082,1.0937) (0.083,1.09501) (0.084,1.09632)
(0.085,1.09764) (0.086,1.09897) (0.087,1.1003) (0.088,1.10163) (0.089,1.10297)
(0.09,1.10432) (0.091,1.10566) (0.092,1.10702) (0.093,1.10838) (0.094,1.10974)
(0.095,1.11111) (0.096,1.11249) (0.097,1.11386) (0.098,1.11525) (0.099,1.11664)
(0.1,1.11803) (0.101,1.11943) (0.102,1.12084) (0.103,1.12225) (0.104,1.12367)
(0.105,1.12509) (0.106,1.12651) (0.107,1.12795) (0.108,1.12938) (0.109,1.13083)
(0.11,1.13228) (0.111,1.13373) (0.112,1.13519) (0.113,1.13666) (0.114,1.13813)
(0.115,1.13961) (0.116,1.14109) (0.117,1.14258) (0.118,1.14407) (0.119,1.14557)
(0.12,1.14708) (0.121,1.14859) (0.122,1.15011) (0.123,1.15163) (0.124,1.15316)
(0.125,1.1547) (0.126,1.15624) (0.127,1.15779) (0.128,1.15935) (0.129,1.16091)
(0.13,1.16248) (0.131,1.16405) (0.132,1.16563) (0.133,1.16722) (0.134,1.16881)
(0.135,1.17041) (0.136,1.17202) (0.137,1.17363) (0.138,1.17525) (0.139,1.17688)
(0.14,1.17851) (0.141,1.18015) (0.142,1.1818) (0.143,1.18345) (0.144,1.18511)
(0.145,1.18678) (0.146,1.18846) (0.147,1.19014) (0.148,1.19183) (0.149,1.19352)
(0.15,1.19523) (0.151,1.19694) (0.152,1.19866) (0.153,1.20038) (0.154,1.20212)
(0.155,1.20386) (0.156,1.20561) (0.157,1.20736) (0.158,1.20913) (0.159,1.2109)
(0.16,1.21268) (0.161,1.21447) (0.162,1.21626) (0.163,1.21806) (0.164,1.21988)
(0.165,1.22169) (0.166,1.22352) (0.167,1.22536) (0.168,1.2272) (0.169,1.22905)
(0.17,1.23091) (0.171,1.23278) (0.172,1.23466) (0.173,1.23655) (0.174,1.23844)
(0.175,1.24035) (0.176,1.24226) (0.177,1.24418) (0.178,1.24611) (0.179,1.24805)
(0.18,1.25) (0.181,1.25196) (0.182,1.25392) (0.183,1.2559) (0.184,1.25789)
(0.185,1.25988) (0.186,1.26189) (0.187,1.2639) (0.188,1.26592) (0.189,1.26796)
(0.19,1.27) (0.191,1.27205) (0.192,1.27412) (0.193,1.27619) (0.194,1.27827)
(0.195,1.28037) (0.196,1.28247) (0.197,1.28459) (0.198,1.28671) (0.199,1.28885)
(0.2,1.29099) (0.201,1.29315) (0.202,1.29532) (0.203,1.2975) (0.204,1.29969)
(0.205,1.30189) (0.206,1.3041) (0.207,1.30632) (0.208,1.30856) (0.209,1.31081)
(0.21,1.31306) (0.211,1.31533) (0.212,1.31762) (0.213,1.31991) (0.214,1.32221)
(0.215,1.32453) (0.216,1.32686) (0.217,1.3292) (0.218,1.33156) (0.219,1.33393)
(0.22,1.33631) (0.221,1.3387) (0.222,1.3411) (0.223,1.34352) (0.224,1.34595)
(0.225,1.3484) (0.226,1.35086) (0.227,1.35333) (0.228,1.35582) (0.229,1.35831)
(0.23,1.36083) (0.231,1.36335) (0.232,1.3659) (0.233,1.36845) (0.234,1.37102)
(0.235,1.37361) (0.236,1.3762) (0.237,1.37882) (0.238,1.38145) (0.239,1.38409)
(0.24,1.38675) (0.241,1.38943) (0.242,1.39212) (0.243,1.39482) (0.244,1.39754)
(0.245,1.40028) (0.246,1.40303) (0.247,1.4058) (0.248,1.40859) (0.249,1.41139)
(0.25,1.41421) (0.251,1.41705) (0.252,1.4199) (0.253,1.42278) (0.254,1.42566)
(0.255,1.42857) (0.256,1.4315) (0.257,1.43444) (0.258,1.4374) (0.259,1.44038)
(0.26,1.44338) (0.261,1.44639) (0.262,1.44943) (0.263,1.45248) (0.264,1.45556)
(0.265,1.45865) (0.266,1.46176) (0.267,1.4649) (0.268,1.46805) (0.269,1.47122)
(0.27,1.47442) (0.271,1.47764) (0.272,1.48087) (0.273,1.48413) (0.274,1.48741)
(0.275,1.49071) (0.276,1.49404) (0.277,1.49738) (0.278,1.50075) (0.279,1.50414)
(0.28,1.50756) (0.281,1.51099) (0.282,1.51446) (0.283,1.51794) (0.284,1.52145)
(0.285,1.52499) (0.286,1.52854) (0.287,1.53213) (0.288,1.53574) (0.289,1.53937)
(0.29,1.54303) (0.291,1.54672) (0.292,1.55043) (0.293,1.55417) (0.294,1.55794)
(0.295,1.56174) (0.296,1.56556) (0.297,1.56941) (0.298,1.57329) (0.299,1.5772)
(0.3,1.58114) (0.301,1.58511) (0.302,1.5891) (0.303,1.59313) (0.304,1.59719)
(0.305,1.60128) (0.306,1.6054) (0.307,1.60956) (0.308,1.61374) (0.309,1.61796)
(0.31,1.62221) (0.311,1.6265) (0.312,1.63082) (0.313,1.63517) (0.314,1.63956)
(0.315,1.64399) (0.316,1.64845) (0.317,1.65295) (0.318,1.65748) (0.319,1.66206)
(0.32,1.66667) (0.321,1.67132) (0.322,1.676) (0.323,1.68073) (0.324,1.6855)
(0.325,1.69031) (0.326,1.69516) (0.327,1.70005) (0.328,1.70499) (0.329,1.70996)
(0.33,1.71499) (0.331,1.72005) (0.332,1.72516) (0.333,1.73032) (0.334,1.73553)
(0.335,1.74078) (0.336,1.74608) (0.337,1.75142) (0.338,1.75682) (0.339,1.76227)
(0.34,1.76777) (0.341,1.77332) (0.342,1.77892) (0.343,1.78458) (0.344,1.79029)
(0.345,1.79605) (0.346,1.80187) (0.347,1.80775) (0.348,1.81369) (0.349,1.81969)
(0.35,1.82574) (0.351,1.83186) (0.352,1.83804) (0.353,1.84428) (0.354,1.85058)
(0.355,1.85695) (0.356,1.86339) (0.357,1.86989) (0.358,1.87647) (0.359,1.88311)
(0.36,1.88982) (0.361,1.89661) (0.362,1.90347) (0.363,1.9104) (0.364,1.91741)
(0.365,1.9245) (0.366,1.93167) (0.367,1.93892) (0.368,1.94625) (0.369,1.95366)
(0.37,1.96116) (0.371,1.96875) (0.372,1.97642) (0.373,1.98419) (0.374,1.99205)
(0.375,2.) (0.376,2.00805) (0.377,2.01619) (0.378,2.02444) (0.379,2.03279)
(0.38,2.04124) (0.381,2.0498) (0.382,2.05847) (0.383,2.06725) (0.384,2.07614)
(0.385,2.08514) (0.386,2.09427) (0.387,2.10352) (0.388,2.11289) (0.389,2.12238)
(0.39,2.13201) (0.391,2.14176) (0.392,2.15166) (0.393,2.16169) (0.394,2.17186)
(0.395,2.18218) (0.396,2.19265) (0.397,2.20326) (0.398,2.21404) (0.399,2.22497)
(0.4,2.23607) (0.401,2.24733) (0.402,2.25877) (0.403,2.27038) (0.404,2.28218)
(0.405,2.29416) (0.406,2.30633) (0.407,2.31869) (0.408,2.33126) (0.409,2.34404)
(0.41,2.35702) (0.411,2.37023) (0.412,2.38366) (0.413,2.39732) (0.414,2.41121)
(0.415,2.42536) (0.416,2.43975) (0.417,2.4544) (0.418,2.46932) (0.419,2.48452)
(0.42,2.5) (0.421,2.51577) (0.422,2.53185) (0.423,2.54824) (0.424,2.56495)
(0.425,2.58199) (0.426,2.59938) (0.427,2.61712) (0.428,2.63523) (0.429,2.65372)
(0.43,2.67261) (0.431,2.69191) (0.432,2.71163) (0.433,2.73179) (0.434,2.75241)
(0.435,2.7735) (0.436,2.79508) (0.437,2.81718) (0.438,2.83981) (0.439,2.86299)
(0.44,2.88675) (0.441,2.91111) (0.442,2.9361) (0.443,2.96174) (0.444,2.98807)
(0.445,3.01511) (0.446,3.0429) (0.447,3.07148) (0.448,3.10087) (0.449,3.13112)
(0.45,3.16228) (0.451,3.19438) (0.452,3.22749) (0.453,3.26164) (0.454,3.2969)
(0.455,3.33333) (0.456,3.371) (0.457,3.40997) (0.458,3.45033) (0.459,3.49215)
(0.46,3.53553) (0.461,3.58057) (0.462,3.62738) (0.463,3.67607) (0.464,3.72678)
(0.465,3.77964) (0.466,3.83482) (0.467,3.89249) (0.468,3.95285) (0.469,4.0161)
(0.47,4.08248) (0.471,4.15227) (0.472,4.22577) (0.473,4.30331) (0.474,4.38529)
(0.475,4.47214) (0.476,4.56435) (0.477,4.66252) (0.478,4.76731) (0.479,4.8795)
(0.48,5.) (0.481,5.12989) (0.482,5.27046) (0.483,5.42326) (0.484,5.59017)
(0.485,5.7735) (0.486,5.97614) (0.487,6.20174) (0.488,6.45497) (0.489,6.742)
(0.49,7.07107) (0.491,7.45356) (0.492,7.90569) (0.493,8.45154) (0.494,9.12871)
(0.495,10.) (0.496,11.1803) (0.497,12.9099) (0.498,15.8114) (0.499,22.3607)
}
%
%
\newcommand{\pathregulardispersion}{
(0.,0.611259) (0.001,0.611813) (0.002,0.612369) (0.003,0.612926) (0.004,0.613484)
(0.005,0.614043) (0.006,0.614603) (0.007,0.615164) (0.008,0.615727) (0.009,0.616291)
(0.01,0.616856) (0.011,0.617422) (0.012,0.617989) (0.013,0.618557) (0.014,0.619127)
(0.015,0.619697) (0.016,0.620269) (0.017,0.620842) (0.018,0.621416) (0.019,0.621992)
(0.02,0.622568) (0.021,0.623146) (0.022,0.623725) (0.023,0.624306) (0.024,0.624887)
(0.025,0.62547) (0.026,0.626054) (0.027,0.626639) (0.028,0.627225) (0.029,0.627813)
(0.03,0.628401) (0.031,0.628991) (0.032,0.629583) (0.033,0.630175) (0.034,0.630769)
(0.035,0.631364) (0.036,0.63196) (0.037,0.632558) (0.038,0.633157) (0.039,0.633757)
(0.04,0.634358) (0.041,0.634961) (0.042,0.635565) (0.043,0.63617) (0.044,0.636777)
(0.045,0.637385) (0.046,0.637994) (0.047,0.638604) (0.048,0.639216) (0.049,0.639829)
(0.05,0.640444) (0.051,0.64106) (0.052,0.641677) (0.053,0.642295) (0.054,0.642915)
(0.055,0.643536) (0.056,0.644159) (0.057,0.644782) (0.058,0.645408) (0.059,0.646034)
(0.06,0.646662) (0.061,0.647292) (0.062,0.647922) (0.063,0.648554) (0.064,0.649188)
(0.065,0.649823) (0.066,0.650459) (0.067,0.651097) (0.068,0.651736) (0.069,0.652376)
(0.07,0.653018) (0.071,0.653661) (0.072,0.654306) (0.073,0.654952) (0.074,0.6556)
(0.075,0.656249) (0.076,0.6569) (0.077,0.657552) (0.078,0.658205) (0.079,0.65886)
(0.08,0.659517) (0.081,0.660174) (0.082,0.660834) (0.083,0.661495) (0.084,0.662157)
(0.085,0.662821) (0.086,0.663486) (0.087,0.664153) (0.088,0.664821) (0.089,0.665491)
(0.09,0.666163) (0.091,0.666836) (0.092,0.66751) (0.093,0.668186) (0.094,0.668864)
(0.095,0.669543) (0.096,0.670224) (0.097,0.670906) (0.098,0.67159) (0.099,0.672275)
(0.1,0.672962) (0.101,0.673651) (0.102,0.674341) (0.103,0.675032) (0.104,0.675726)
(0.105,0.676421) (0.106,0.677117) (0.107,0.677816) (0.108,0.678516) (0.109,0.679217)
(0.11,0.67992) (0.111,0.680625) (0.112,0.681331) (0.113,0.682039) (0.114,0.682749)
(0.115,0.683461) (0.116,0.684174) (0.117,0.684889) (0.118,0.685605) (0.119,0.686323)
(0.12,0.687043) (0.121,0.687765) (0.122,0.688488) (0.123,0.689213) (0.124,0.68994)
(0.125,0.690669) (0.126,0.691399) (0.127,0.692131) (0.128,0.692865) (0.129,0.6936)
(0.13,0.694338) (0.131,0.695077) (0.132,0.695818) (0.133,0.69656) (0.134,0.697305)
(0.135,0.698051) (0.136,0.698799) (0.137,0.699549) (0.138,0.700301) (0.139,0.701054)
(0.14,0.70181) (0.141,0.702567) (0.142,0.703326) (0.143,0.704087) (0.144,0.70485)
(0.145,0.705615) (0.146,0.706381) (0.147,0.70715) (0.148,0.70792) (0.149,0.708693)
(0.15,0.709467) (0.151,0.710243) (0.152,0.711021) (0.153,0.711801) (0.154,0.712583)
(0.155,0.713367) (0.156,0.714153) (0.157,0.714941) (0.158,0.715731) (0.159,0.716523)
(0.16,0.717317) (0.161,0.718112) (0.162,0.71891) (0.163,0.71971) (0.164,0.720512)
(0.165,0.721316) (0.166,0.722122) (0.167,0.72293) (0.168,0.72374) (0.169,0.724552)
(0.17,0.725366) (0.171,0.726183) (0.172,0.727001) (0.173,0.727822) (0.174,0.728644)
(0.175,0.729469) (0.176,0.730296) (0.177,0.731125) (0.178,0.731956) (0.179,0.732789)
(0.18,0.733625) (0.181,0.734462) (0.182,0.735302) (0.183,0.736144) (0.184,0.736988)
(0.185,0.737835) (0.186,0.738684) (0.187,0.739534) (0.188,0.740387) (0.189,0.741243)
(0.19,0.7421) (0.191,0.74296) (0.192,0.743822) (0.193,0.744687) (0.194,0.745554)
(0.195,0.746423) (0.196,0.747294) (0.197,0.748168) (0.198,0.749044) (0.199,0.749922)
(0.2,0.750803) (0.201,0.751686) (0.202,0.752571) (0.203,0.753459) (0.204,0.754349)
(0.205,0.755242) (0.206,0.756137) (0.207,0.757034) (0.208,0.757934) (0.209,0.758837)
(0.21,0.759741) (0.211,0.760649) (0.212,0.761558) (0.213,0.762471) (0.214,0.763385)
(0.215,0.764303) (0.216,0.765222) (0.217,0.766145) (0.218,0.76707) (0.219,0.767997)
(0.22,0.768927) (0.221,0.76986) (0.222,0.770795) (0.223,0.771732) (0.224,0.772673)
(0.225,0.773616) (0.226,0.774561) (0.227,0.77551) (0.228,0.776461) (0.229,0.777414)
(0.23,0.778371) (0.231,0.77933) (0.232,0.780291) (0.233,0.781256) (0.234,0.782223)
(0.235,0.783193) (0.236,0.784165) (0.237,0.785141) (0.238,0.786119) (0.239,0.7871)
(0.24,0.788084) (0.241,0.78907) (0.242,0.79006) (0.243,0.791052) (0.244,0.792047)
(0.245,0.793045) (0.246,0.794046) (0.247,0.79505) (0.248,0.796057) (0.249,0.797067)
(0.25,0.798079) (0.251,0.799095) (0.252,0.800113) (0.253,0.801135) (0.254,0.802159)
(0.255,0.803187) (0.256,0.804217) (0.257,0.805251) (0.258,0.806288) (0.259,0.807327)
(0.26,0.80837) (0.261,0.809416) (0.262,0.810465) (0.263,0.811517) (0.264,0.812572)
(0.265,0.813631) (0.266,0.814692) (0.267,0.815757) (0.268,0.816825) (0.269,0.817896)
(0.27,0.818971) (0.271,0.820049) (0.272,0.821129) (0.273,0.822214) (0.274,0.823301)
(0.275,0.824392) (0.276,0.825486) (0.277,0.826584) (0.278,0.827685) (0.279,0.828789)
(0.28,0.829896) (0.281,0.831007) (0.282,0.832122) (0.283,0.83324) (0.284,0.834361)
(0.285,0.835486) (0.286,0.836614) (0.287,0.837746) (0.288,0.838882) (0.289,0.840021)
(0.29,0.841163) (0.291,0.842309) (0.292,0.843459) (0.293,0.844612) (0.294,0.845769)
(0.295,0.84693) (0.296,0.848094) (0.297,0.849262) (0.298,0.850433) (0.299,0.851609)
(0.3,0.852788) (0.301,0.853971) (0.302,0.855158) (0.303,0.856348) (0.304,0.857542)
(0.305,0.85874) (0.306,0.859943) (0.307,0.861148) (0.308,0.862358) (0.309,0.863572)
(0.31,0.86479) (0.311,0.866011) (0.312,0.867237) (0.313,0.868467) (0.314,0.8697)
(0.315,0.870938) (0.316,0.87218) (0.317,0.873426) (0.318,0.874676) (0.319,0.87593)
(0.32,0.877188) (0.321,0.878451) (0.322,0.879717) (0.323,0.880988) (0.324,0.882263)
(0.325,0.883543) (0.326,0.884826) (0.327,0.886114) (0.328,0.887407) (0.329,0.888703)
(0.33,0.890004) (0.331,0.89131) (0.332,0.89262) (0.333,0.893934) (0.334,0.895253)
(0.335,0.896576) (0.336,0.897904) (0.337,0.899237) (0.338,0.900574) (0.339,0.901915)
(0.34,0.903262) (0.341,0.904612) (0.342,0.905968) (0.343,0.907328) (0.344,0.908693)
(0.345,0.910063) (0.346,0.911438) (0.347,0.912817) (0.348,0.914201) (0.349,0.91559)
(0.35,0.916984) (0.351,0.918383) (0.352,0.919787) (0.353,0.921195) (0.354,0.922609)
(0.355,0.924028) (0.356,0.925452) (0.357,0.926881) (0.358,0.928315) (0.359,0.929754)
(0.36,0.931198) (0.361,0.932648) (0.362,0.934103) (0.363,0.935563) (0.364,0.937028)
(0.365,0.938499) (0.366,0.939975) (0.367,0.941457) (0.368,0.942943) (0.369,0.944436)
(0.37,0.945933) (0.371,0.947437) (0.372,0.948946) (0.373,0.95046) (0.374,0.95198)
(0.375,0.953506) (0.376,0.955037) (0.377,0.956574) (0.378,0.958117) (0.379,0.959665)
(0.38,0.96122) (0.381,0.96278) (0.382,0.964346) (0.383,0.965918) (0.384,0.967496)
(0.385,0.96908) (0.386,0.97067) (0.387,0.972266) (0.388,0.973868) (0.389,0.975477)
(0.39,0.977091) (0.391,0.978712) (0.392,0.980339) (0.393,0.981972) (0.394,0.983611)
(0.395,0.985257) (0.396,0.98691) (0.397,0.988568) (0.398,0.990233) (0.399,0.991905)
(0.4,0.993583) (0.401,0.995268) (0.402,0.99696) (0.403,0.998658) (0.404,1.00036)
(0.405,1.00207) (0.406,1.00379) (0.407,1.00552) (0.408,1.00725) (0.409,1.00899)
(0.41,1.01074) (0.411,1.01249) (0.412,1.01425) (0.413,1.01602) (0.414,1.01779)
(0.415,1.01957) (0.416,1.02136) (0.417,1.02316) (0.418,1.02496) (0.419,1.02677)
(0.42,1.02859) (0.421,1.03042) (0.422,1.03225) (0.423,1.03409) (0.424,1.03594)
(0.425,1.0378) (0.426,1.03966) (0.427,1.04154) (0.428,1.04342) (0.429,1.0453)
(0.43,1.0472) (0.431,1.0491) (0.432,1.05101) (0.433,1.05293) (0.434,1.05486)
(0.435,1.0568) (0.436,1.05874) (0.437,1.0607) (0.438,1.06266) (0.439,1.06463)
(0.44,1.06661) (0.441,1.06859) (0.442,1.07059) (0.443,1.07259) (0.444,1.07461)
(0.445,1.07663) (0.446,1.07866) (0.447,1.0807) (0.448,1.08275) (0.449,1.0848)
(0.45,1.08687) (0.451,1.08895) (0.452,1.09103) (0.453,1.09313) (0.454,1.09523)
(0.455,1.09734) (0.456,1.09946) (0.457,1.1016) (0.458,1.10374) (0.459,1.10589)
(0.46,1.10805) (0.461,1.11022) (0.462,1.1124) (0.463,1.1146) (0.464,1.1168)
(0.465,1.11901) (0.466,1.12123) (0.467,1.12346) (0.468,1.1257) (0.469,1.12796)
(0.47,1.13022) (0.471,1.13249) (0.472,1.13478) (0.473,1.13707) (0.474,1.13938)
(0.475,1.14169) (0.476,1.14402) (0.477,1.14636) (0.478,1.14871) (0.479,1.15107)
(0.48,1.15344) (0.481,1.15583) (0.482,1.15822) (0.483,1.16063) (0.484,1.16305)
(0.485,1.16548) (0.486,1.16792) (0.487,1.17038) (0.488,1.17284) (0.489,1.17532)
(0.49,1.17781) (0.491,1.18031) (0.492,1.18283) (0.493,1.18536) (0.494,1.1879)
(0.495,1.19045) (0.496,1.19302) (0.497,1.19559) (0.498,1.19819) (0.499,1.20079)
(0.5,1.20341) (0.501,1.20604) (0.502,1.20868) (0.503,1.21134) (0.504,1.21401)
(0.505,1.2167) (0.506,1.2194) (0.507,1.22211) (0.508,1.22484) (0.509,1.22758)
(0.51,1.23034) (0.511,1.23311) (0.512,1.23589) (0.513,1.23869) (0.514,1.24151)
(0.515,1.24433) (0.516,1.24718) (0.517,1.25004) (0.518,1.25291) (0.519,1.2558)
(0.52,1.25871) (0.521,1.26163) (0.522,1.26457) (0.523,1.26752) (0.524,1.27049)
(0.525,1.27347) (0.526,1.27647) (0.527,1.27949) (0.528,1.28253) (0.529,1.28558)
(0.53,1.28864) (0.531,1.29173) (0.532,1.29483) (0.533,1.29795) (0.534,1.30109)
(0.535,1.30424) (0.536,1.30742) (0.537,1.31061) (0.538,1.31381) (0.539,1.31704)
(0.54,1.32029) (0.541,1.32355) (0.542,1.32683) (0.543,1.33013) (0.544,1.33346)
(0.545,1.3368) (0.546,1.34015) (0.547,1.34353) (0.548,1.34693) (0.549,1.35035)
(0.55,1.35379) (0.551,1.35725) (0.552,1.36073) (0.553,1.36423) (0.554,1.36775)
(0.555,1.37129) (0.556,1.37486) (0.557,1.37844) (0.558,1.38205) (0.559,1.38568)
(0.56,1.38933) (0.561,1.393) (0.562,1.3967) (0.563,1.40042) (0.564,1.40416)
(0.565,1.40793) (0.566,1.41171) (0.567,1.41553) (0.568,1.41936) (0.569,1.42322)
(0.57,1.42711) (0.571,1.43101) (0.572,1.43495) (0.573,1.43891) (0.574,1.44289)
(0.575,1.4469) (0.576,1.45094) (0.577,1.455) (0.578,1.45908) (0.579,1.4632)
(0.58,1.46734) (0.581,1.47151) (0.582,1.4757) (0.583,1.47993) (0.584,1.48418)
(0.585,1.48846) (0.586,1.49277) (0.587,1.4971) (0.588,1.50147) (0.589,1.50587)
(0.59,1.51029) (0.591,1.51475) (0.592,1.51923) (0.593,1.52375) (0.594,1.52829)
(0.595,1.53287) (0.596,1.53748) (0.597,1.54213) (0.598,1.5468) (0.599,1.55151)
(0.6,1.55625) (0.601,1.56102) (0.602,1.56583) (0.603,1.57067) (0.604,1.57555)
(0.605,1.58046) (0.606,1.5854) (0.607,1.59038) (0.608,1.5954) (0.609,1.60046)
(0.61,1.60555) (0.611,1.61068) (0.612,1.61584) (0.613,1.62105) (0.614,1.62629)
(0.615,1.63157) (0.616,1.63689) (0.617,1.64225) (0.618,1.64765) (0.619,1.65309)
(0.62,1.65858) (0.621,1.6641) (0.622,1.66967) (0.623,1.67528) (0.624,1.68093)
(0.625,1.68663) (0.626,1.69237) (0.627,1.69815) (0.628,1.70398) (0.629,1.70986)
(0.63,1.71578) (0.631,1.72175) (0.632,1.72777) (0.633,1.73383) (0.634,1.73995)
(0.635,1.74611) (0.636,1.75232) (0.637,1.75859) (0.638,1.7649) (0.639,1.77127)
(0.64,1.77768) (0.641,1.78416) (0.642,1.79068) (0.643,1.79726) (0.644,1.80389)
(0.645,1.81058) (0.646,1.81733) (0.647,1.82413) (0.648,1.83099) (0.649,1.83791)
(0.65,1.84489) (0.651,1.85193) (0.652,1.85903) (0.653,1.8662) (0.654,1.87342)
(0.655,1.88071) (0.656,1.88806) (0.657,1.89548) (0.658,1.90296) (0.659,1.91051)
(0.66,1.91813) (0.661,1.92582) (0.662,1.93357) (0.663,1.9414) (0.664,1.9493)
(0.665,1.95727) (0.666,1.96531) (0.667,1.97343) (0.668,1.98162) (0.669,1.9899)
(0.67,1.99824) (0.671,2.00667) (0.672,2.01518) (0.673,2.02376) (0.674,2.03243)
(0.675,2.04119) (0.676,2.05003) (0.677,2.05895) (0.678,2.06796) (0.679,2.07706)
(0.68,2.08625) (0.681,2.09553) (0.682,2.1049) (0.683,2.11436) (0.684,2.12392)
(0.685,2.13358) (0.686,2.14334) (0.687,2.15319) (0.688,2.16314) (0.689,2.1732)
(0.69,2.18336) (0.691,2.19363) (0.692,2.204) (0.693,2.21449) (0.694,2.22508)
(0.695,2.23579) (0.696,2.24661) (0.697,2.25754) (0.698,2.2686) (0.699,2.27977)
(0.7,2.29106) (0.701,2.30248) (0.702,2.31403) (0.703,2.3257) (0.704,2.3375)
(0.705,2.34943) (0.706,2.3615) (0.707,2.3737) (0.708,2.38605) (0.709,2.39853)
(0.71,2.41115) (0.711,2.42393) (0.712,2.43685) (0.713,2.44992) (0.714,2.46314)
(0.715,2.47652) (0.716,2.49006) (0.717,2.50376) (0.718,2.51762) (0.719,2.53165)
(0.72,2.54585) (0.721,2.56023) (0.722,2.57478) (0.723,2.58951) (0.724,2.60442)
(0.725,2.61952) (0.726,2.6348) (0.727,2.65028) (0.728,2.66596) (0.729,2.68184)
(0.73,2.69792) (0.731,2.7142) (0.732,2.7307) (0.733,2.74742) (0.734,2.76435)
(0.735,2.78151) (0.736,2.7989) (0.737,2.81652) (0.738,2.83437) (0.739,2.85247)
(0.74,2.87082) (0.741,2.88941) (0.742,2.90827) (0.743,2.92738) (0.744,2.94676)
(0.745,2.96642) (0.746,2.98635) (0.747,3.00656) (0.748,3.02707) (0.749,3.04787)
(0.75,3.06897) (0.751,3.09038) (0.752,3.1121) (0.753,3.13414) (0.754,3.15652)
(0.755,3.17922) (0.756,3.20227) (0.757,3.22567) (0.758,3.24943) (0.759,3.27355)
(0.76,3.29805) (0.761,3.32292) (0.762,3.34819) (0.763,3.37386) (0.764,3.39993)
(0.765,3.42642) (0.766,3.45334) (0.767,3.48069) (0.768,3.50849) (0.769,3.53675)
(0.77,3.56548) (0.771,3.59469) (0.772,3.62438) (0.773,3.65458) (0.774,3.6853)
(0.775,3.71654) (0.776,3.74832) (0.777,3.78065) (0.778,3.81355) (0.779,3.84703)
(0.78,3.88111) (0.781,3.9158) (0.782,3.95111) (0.783,3.98707) (0.784,4.02369)
(0.785,4.06098) (0.786,4.09896) (0.787,4.13766) (0.788,4.17709) (0.789,4.21727)
(0.79,4.25822) (0.791,4.29996) (0.792,4.34251) (0.793,4.3859) (0.794,4.43015)
(0.795,4.47528) (0.796,4.52132) (0.797,4.56829) (0.798,4.61622) (0.799,4.66514)
(0.8,4.71507) (0.801,4.76605) (0.802,4.8181) (0.803,4.87127) (0.804,4.92557)
(0.805,4.98104) (0.806,5.03773) (0.807,5.09566) (0.808,5.15488) (0.809,5.21543)
(0.81,5.27734) (0.811,5.34066) (0.812,5.40544) (0.813,5.47171) (0.814,5.53954)
(0.815,5.60896) (0.816,5.68003) (0.817,5.75281) (0.818,5.82736) (0.819,5.90372)
(0.82,5.98197) (0.821,6.06217) (0.822,6.14438) (0.823,6.22867) (0.824,6.31512)
(0.825,6.40381) (0.826,6.49481) (0.827,6.5882) (0.828,6.68408) (0.829,6.78253)
(0.83,6.88364) (0.831,6.98753) (0.832,7.09428) (0.833,7.20401) (0.834,7.31684)
(0.835,7.43288) (0.836,7.55225) (0.837,7.6751) (0.838,7.80155) (0.839,7.93175)
(0.84,8.06585) (0.841,8.20401) (0.842,8.3464) (0.843,8.49319) (0.844,8.64457)
(0.845,8.80074) (0.846,8.96189) (0.847,9.12824) (0.848,9.30002) (0.849,9.47747)
(0.85,9.66085) (0.851,9.85041) (0.852,10.0464) (0.853,10.2493) (0.854,10.4591)
(0.855,10.6764) (0.856,10.9015) (0.857,11.1347) (0.858,11.3765) (0.859,11.6272)
(0.86,11.8872) (0.861,12.1572) (0.862,12.4375) (0.863,12.7288) (0.864,13.0315)
(0.865,13.3462) (0.866,13.6737) (0.867,14.0146) (0.868,14.3696) (0.869,14.7394)
(0.87,15.1251) (0.871,15.5273) (0.872,15.947) (0.873,16.3854) (0.874,16.8434)
(0.875,17.3223) (0.876,17.8232) (0.877,18.3475) (0.878,18.8967) (0.879,19.4723)
(0.88,20.0759) (0.881,20.7095) (0.882,21.3748) (0.883,22.0741) (0.884,22.8096)
(0.885,23.5836) (0.886,24.399) (0.887,25.2584) (0.888,26.1652) (0.889,27.1226)
(0.89,28.1343) (0.891,29.2043) (0.892,30.3371) (0.893,31.5373) (0.894,32.8102)
(0.895,34.1615) (0.896,35.5974) (0.897,37.1248) (0.898,38.7512) (0.899,40.4849)
(0.9,42.335) (0.901,44.3115) (0.902,46.4255) (0.903,48.6894) (0.904,51.1167)
(0.905,53.7227) (0.906,56.524) (0.907,59.5394) (0.908,62.7898) (0.909,66.2986)
(0.91,70.092) (0.911,74.1992) (0.912,78.6533) (0.913,83.4916) (0.914,88.7559)
(0.915,94.4939)
}
\begin{axis}[
 	scale=1.1,
	xmin=0, xmax=1,
	ymin=0, ymax=5.5,
	axis x line*= bottom,
    every outer y axis line/.append style={-stealth},
    ytick={0,0.611259,1,3,5,7,9},
	minor ytick={0.611259,1},
	yminorgrids=true,
    xtick={0,0.25,...,1},
	minor xtick={0.5},
    xmajorgrids=false,
	xminorgrids=true,
    grid style=dashed,
    xlabel = {$\lambda$},
    ylabel = {$\sigma/\mu$},
]
\addplot [black,name path=feasibility, very thick,smooth] coordinates{\pathfeasible};
\addplot [red,name path=regulardispersion, very thick,smooth] coordinates{\pathregulardispersion};
\addplot [yellow!80,fill opacity=0.4] fill between [of=feasibility and regulardispersion,reverse=true];
\path [name path=yaxis]
        (0,\pgfkeysvalueof{/pgfplots/ymin}) --
        (0,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [pattern color=black, pattern=north east lines] fill between [of=feasibility and yaxis,reverse=true];
\path [name path=bottomrightaxis]
		(0,0) --
        (1,0) --
        (1,\pgfkeysvalueof{/pgfplots/ymax});
\addplot [blue!80,fill opacity=0.4] fill between [of=regulardispersion and bottomrightaxis,reverse=true];

\node[draw,fill=white,inner sep=3pt] at (0.25,4) {Infeasible};
\node at (0.60,3) {Price at mean};
\node at (0.82,1.4) {Log-price lottery};
\end{axis}
\end{tikzpicture}
